AlphaDiana: A Measurement System for Agents in Verifiable Reasoning Tasks

Agents pair reasoning models with harnesses that organize model calls, execute tools, load skill instructions, and retain history in memory. Understanding agent performance requires linking execution conditions to outcomes, behavior, and resource use. We introduce AlphaDiana, a measurement system with modular interfaces for datasets, agents, environments, and scorers. It preserves harness-native control loops while controlling file reuse and memory retention separately. AlphaDiana supports macro analyses of complete agents and micro interventions on agent components such as tools, skills, and memory under matched conditions. We study three open-source models and three open-source harnesses on five answer-based benchmarks, with two models also tested on two interactive benchmarks. We find that harnesses do not consistently improve the accuracy of reasoning: gains on questions unsolved by the model alone can be outweighed by losses on questions it answers correctly without tools. This inconsistency extends to component interventions: neither skill guidance nor retained history reliably improves accuracy. Behavior and output-token use must be assessed with correctness: low token entropy can accompany wrong answers, and less output per execution can mean more output tokens per correct answer when accuracy falls. AlphaDiana links answer correctness and execution status to traces and resource records for comparing agents and diagnosing failures under shared task and resource policies.

==> draw-figures/agent-module-inline.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    implbox/.style={
        draw=black!50, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=blue!7, text width=28mm,
        minimum height=10mm
    },
    abcbox/.style={
        draw=black!70, rounded corners=2.5mm, thick,
        align=left, inner sep=5pt,
        fill=orange!10, text width=48mm
    },
    respbox/.style={
        draw=black!55, rounded corners=2mm,
        align=left, inner sep=5pt,
        fill=violet!7, text width=50mm
    },
    configbox/.style={
        draw=black!45, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=green!8, text width=28mm,
        minimum height=10mm
    },
    regbox/.style={
        draw=black!55, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=teal!8, text width=32mm,
        minimum height=10mm
    },
    labelnode/.style={font=\scriptsize\itshape, text=black!55},
    arr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!65},
    darr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!50, dashed}
]

% -------------------------------------------------------
% TOP ROW: agent implementations
% -------------------------------------------------------
\node[implbox] (direct) at (0,0)
    {\footnotesize Direct LLM\\\footnotesize single-turn, no tools};
\node[implbox, right=5mm of direct] (openclaw)
    {\footnotesize OpenClaw\\\footnotesize multi-turn, full harness};
\node[implbox, right=5mm of openclaw] (zeroclaw)
    {\footnotesize ZeroClaw\\\footnotesize lightweight harness};
\node[implbox, right=5mm of zeroclaw] (opencode)
    {\footnotesize OpenCode\\\footnotesize code execution};
\node[implbox, right=5mm of opencode] (custom)
    {\footnotesize Custom\\\footnotesize user-defined};

% -------------------------------------------------------
% BOTTOM ROW: YAML → Registry → ABC → AgentResponse
% -------------------------------------------------------
\node[configbox, below=14mm of direct] (config)
    {\textbf{YAML config}\\
     \footnotesize\texttt{agent: openclaw}\\
     \footnotesize\texttt{model: ...}};

\node[regbox, right=5mm of config] (registry)
    {\textbf{AgentRegistry}\\
     \footnotesize\texttt{@register\_agent}\\
     \footnotesize resolves name $\to$ class};

\node[abcbox, right=5mm of registry] (abc)
    {\textbf{Agent (ABC)}\\[2pt]
     \footnotesize\texttt{setup(config)}\\
     \footnotesize\texttt{solve(task, sandbox)}\\
     \footnotesize\quad\texttt{$\to$ AgentResponse}\\
     \footnotesize\texttt{teardown()}};

\node[respbox, right=5mm of abc] (resp)
    {\textbf{AgentResponse}\\[2pt]
     \footnotesize\texttt{answer} \hfill prediction\\
     \footnotesize\texttt{trajectory} \hfill action steps\\
     \footnotesize\texttt{reasoning\_trajectory} \hfill reasoning\\
     \footnotesize\texttt{token\_usage} \hfill resources\\
     \footnotesize\texttt{wall\_time\_sec}\\
     \footnotesize\texttt{artifact\_manifest} \hfill workspace\\
     \footnotesize\texttt{system\_prompt} \hfill observability};

% -------------------------------------------------------
% Arrows
% -------------------------------------------------------
\foreach \src in {direct, openclaw, zeroclaw, opencode, custom} {
    \draw[darr] (\src.south) -- ++(0,-4mm) -| (abc.north);
}

\draw[arr] (config.east) -- (registry.west);
\draw[arr] (registry.east) -- (abc.west);
\draw[arr] (abc.east) -- (resp.west);

% -------------------------------------------------------
% Background
% -------------------------------------------------------
\begin{scope}[on background layer]
\node[
    draw=black!18, rounded corners=3mm,
    inner sep=7mm, fill=gray!3,
    fit=(direct)(custom)(config)(resp)
] (frame) {};
\end{scope}

\end{tikzpicture}


==> draw-figures/benchmark-module-inline.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    %
    implbox/.style={
        draw=black!50, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=blue!7, text width=26mm,
        minimum height=10mm
    },
    abcbox/.style={
        draw=black!70, rounded corners=2.5mm, thick,
        align=left, inner sep=5pt,
        fill=orange!10, text width=50mm
    },
    fieldbox/.style={
        draw=black!55, rounded corners=2mm,
        align=left, inner sep=5pt,
        fill=violet!7, text width=44mm
    },
    regbox/.style={
        draw=black!55, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=teal!8, text width=32mm,
        minimum height=10mm
    },
    configbox/.style={
        draw=black!45, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=green!8, text width=28mm,
        minimum height=10mm
    },
    labelnode/.style={font=\scriptsize\itshape, text=black!55},
    arr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!65},
    darr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!50, dashed}
]

% -------------------------------------------------------
% TOP ROW: benchmark types (no class names)
% -------------------------------------------------------
\node[implbox] (math)  at (0,0)
    {\footnotesize Math reasoning\\\footnotesize (AIME, IMO)};
\node[implbox, right=5mm of math] (know)
    {\footnotesize Verifiable knowledge\\\footnotesize (HLE, GPQA)};
\node[implbox, right=5mm of know] (mm)
    {\footnotesize Multimodal\\\footnotesize (MMMU-Pro)};
\node[implbox, right=5mm of mm] (term)
    {\footnotesize Terminal execution\\\footnotesize (TerminalBench-2)};
\node[implbox, right=5mm of term] (swe)
    {\footnotesize Software engineering\\\footnotesize (SWE-bench)};
\node[implbox, right=5mm of swe] (cust)
    {\footnotesize Custom\\\footnotesize (user JSONL)};

% -------------------------------------------------------
% BOTTOM ROW: YAML → Registry → ABC → BenchmarkTask
% -------------------------------------------------------
\node[configbox, below=14mm of math] (config)
    {\textbf{YAML config}\\
     \footnotesize\texttt{benchmark: aime}\\
     \footnotesize\texttt{dataset: ...}};

\node[regbox, right=5mm of config, minimum width=42mm] (registry)
    {\textbf{BenchmarkRegistry}\\
     \footnotesize\texttt{@register\_benchmark}\\
     \footnotesize resolves name $\to$ class};

% Centre ABC roughly under the middle of the top row
\node[abcbox, right=5mm of registry] (abc)
    {\textbf{Benchmark (ABC)}\\[2pt]
     \footnotesize\texttt{name: str}\\
     \footnotesize\texttt{load\_tasks(config)}\\
     \footnotesize\quad\texttt{$\to$ list[BenchmarkTask]}\\
     \footnotesize\texttt{default\_scorer() $\to$ str}};

\node[fieldbox, right=5mm of abc, minimum width=65mm] (task)
    {\textbf{BenchmarkTask}\\[2pt]
     \footnotesize\texttt{task\_id:\;str}\\
     \footnotesize\texttt{problem:\;str}\\
     \footnotesize\texttt{ground\_truth:\;Any}\\
     \footnotesize\texttt{metadata:\;dict}\\
     \scriptsize\texttt{attachments:\;dict[str,bytes]}};

% -------------------------------------------------------
% Arrows
% -------------------------------------------------------
% Each benchmark type → ABC (down then horizontal to ABC top)
\foreach \src in {math, know, mm, term, swe, cust} {
    \draw[darr] (\src.south) -- ++(0,-4mm) -| (abc.north);
}

% YAML → Registry → ABC → Task
\draw[arr] (config.east) -- (registry.west);
\draw[arr] (registry.east) -- (abc.west);
\draw[arr] (abc.east) -- (task.west);

% -------------------------------------------------------
% Background
% -------------------------------------------------------
\begin{scope}[on background layer]
\node[
    draw=black!18, rounded corners=3mm,
    inner sep=7mm, fill=gray!3,
    fit=(math)(cust)(config)(task)
] (frame) {};
\end{scope}

\end{tikzpicture}


==> draw-figures/environment-module-inline.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    implbox/.style={
        draw=black!50, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=blue!7, text width=30mm,
        minimum height=10mm
    },
    abcbox/.style={
        draw=black!70, rounded corners=2.5mm, thick,
        align=left, inner sep=5pt,
        fill=orange!10, text width=52mm
    },
    resbox/.style={
        draw=black!55, rounded corners=2mm,
        align=left, inner sep=5pt,
        fill=violet!7, text width=36mm
    },
    configbox/.style={
        draw=black!45, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=green!8, text width=28mm,
        minimum height=10mm
    },
    regbox/.style={
        draw=black!55, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=teal!8, text width=32mm,
        minimum height=10mm
    },
    optbox/.style={
        draw=black!35, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=gray!6, text width=30mm,
        minimum height=10mm,
        dashed
    },
    labelnode/.style={font=\scriptsize\itshape, text=black!55},
    arr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!65},
    darr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!50, dashed}
]

% -------------------------------------------------------
% TOP ROW: backend implementations
% -------------------------------------------------------
\node[implbox] (rock) at (0,0)
    {\footnotesize ROCK\\\footnotesize containerized sandbox};
\node[implbox, right=5mm of rock] (local)
    {\footnotesize Local\\\footnotesize lightweight debug};
\node[optbox, right=5mm of local] (other)
    {\footnotesize Other backends\\\footnotesize (extensible)};

% -------------------------------------------------------
% BOTTOM ROW: YAML → Registry → ABC → ExecutionResult
% -------------------------------------------------------
\node[configbox, below=14mm of rock] (config)
    {\textbf{YAML config}\\
     \footnotesize\texttt{sandbox: rock}\\
     \footnotesize\texttt{image: ...}};

\node[regbox, right=5mm of config] (registry)
    {\textbf{SandboxRegistry}\\
     \footnotesize\texttt{@register\_sandbox}\\
     \footnotesize resolves name $\to$ class};

\node[abcbox, right=5mm of registry] (abc)
    {\textbf{SandboxSession (ABC)}\\[2pt]
     \footnotesize\texttt{execute(cmd) $\to$ ExecutionResult}\\
     \footnotesize\texttt{upload(filename, content)}\\
     \footnotesize\texttt{download(filename) $\to$ bytes}\\
     \footnotesize\texttt{reset()} \quad\texttt{close()}\\
     \footnotesize\texttt{metadata() $\to$ dict}};

\node[resbox, right=5mm of abc] (res)
    {\textbf{ExecutionResult}\\[2pt]
     \footnotesize\texttt{exit\_code: int}\\
     \footnotesize\texttt{stdout: str}\\
     \footnotesize\texttt{stderr: str}\\
     \footnotesize\texttt{wall\_time\_sec: float}};

% -------------------------------------------------------
% Arrows
% -------------------------------------------------------
\foreach \src in {rock, local, other} {
    \draw[darr] (\src.south) -- ++(0,-4mm) -| (abc.north);
}

\draw[arr] (config.east) -- (registry.west);
\draw[arr] (registry.east) -- (abc.west);
\draw[arr] (abc.east) -- (res.west);

% -------------------------------------------------------
% "optional" label
% -------------------------------------------------------
\node[labelnode, above right=1mm and 2mm of other] {optional for direct LLM};

% -------------------------------------------------------
% Background
% -------------------------------------------------------
\begin{scope}[on background layer]
\node[
    draw=black!18, rounded corners=3mm,
    inner sep=7mm, fill=gray!3,
    fit=(rock)(other)(config)(res)
] (frame) {};
\end{scope}

\end{tikzpicture}


==> draw-figures/harness-system-components.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    line cap=round,
    line join=round,
    flow/.style={
        -{Latex[length=1.55mm,width=1.08mm]},
        line width=0.78pt,
        draw=black!70,
        shorten <=1pt,
        shorten >=1pt
    },
    stateflow/.style={
        {Latex[length=1.35mm,width=0.95mm]}-{Latex[length=1.35mm,width=0.95mm]},
        line width=0.72pt,
        draw=black!68,
        shorten <=1pt,
        shorten >=1pt
    },
    modelcall/.style={
        {Latex[length=1.05mm,width=0.75mm]}-{Latex[length=1.05mm,width=0.75mm]},
        line width=0.72pt,
        draw=black!68,
        shorten <=1pt,
        shorten >=1pt
    },
    card/.style={
        draw=black!60,
        rounded corners=2.0mm,
        line width=0.72pt,
        align=center,
        inner sep=3.8pt,
        fill=white
    },
    responsibility/.style={
        card,
        fill=orange!10,
        text width=4.10cm,
        minimum width=4.40cm,
        minimum height=1.28cm
    },
    modelbox/.style={
        card,
        fill=gray!8,
        text width=14.40cm,
        minimum width=14.70cm,
        minimum height=0.62cm
    }
]

% The three boxes are analytical roles inside a native harness. They are
% aligned horizontally to keep the figure compact and to make their data and
% control dependencies explicit.
\node[responsibility] (interface) at (-5.15,0) {
    \textbf{Prompt \&}\\[-1pt]
    \textbf{Action Interface}\\[-1pt]
    \footnotesize prompts, tools, skills
};

\node[responsibility] (control) at (0,0) {
    \textbf{Control Logic}\\[-1pt]
    \footnotesize context, feedback\\[-1pt]
    \footnotesize loop, recovery, stop
};

\node[responsibility] (state) at (5.15,0) {
    \textbf{Runtime State}\\[-1pt]
    \footnotesize session, trajectory,\\[-1pt]
    \footnotesize workspace, memory
};

\node[modelbox] (model) at (0,-1.55) {
    \textbf{Base Model $f_\theta$}
};

\node[align=center, text=black!76] (harnesstitle) at (0,0.98) {
    \textbf{Native Harness $\mathcal H$}
};

\node[align=center, text=black!76] (agenttitle) at (0,1.70) {
    \textbf{Agent System}
    $\mathcal A_{\theta,\mathcal H}=\mathcal H\odot f_\theta$
};

\begin{scope}[on background layer]
\node[
    draw=black!35,
    rounded corners=2.8mm,
    line width=0.78pt,
    inner xsep=3.2mm,
    inner ysep=2.8mm,
    fill=orange!1,
    fit=(agenttitle)(harnesstitle)(interface)(state)(model)
] (agentframe) {};

\node[
    draw=black!30,
    rounded corners=2.5mm,
    line width=0.72pt,
    inner xsep=1.8mm,
    inner ysep=1.9mm,
    fill=orange!4,
    fit=(harnesstitle)(interface)(state)
] (harnessframe) {};
\end{scope}

\draw[stateflow] (interface.east) -- (control.west);
\draw[stateflow] (control.east) -- (state.west);
\draw[modelcall] (interface.south) -- (interface.south |- model.north);

\end{tikzpicture}


==> draw-figures/runner-module-inline.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    pipenode/.style={
        draw=black!60, rounded corners=2mm, thick,
        align=center, inner sep=5pt,
        fill=orange!10, text width=26mm,
        minimum height=12mm
    },
    storebox/.style={
        draw=black!55, rounded corners=2mm,
        align=left, inner sep=6pt,
        fill=violet!7, text width=140mm
    },
    configbox/.style={
        draw=black!45, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=green!8, text width=140mm,
        minimum height=10mm
    },
    labelnode/.style={font=\scriptsize\itshape, text=black!55, align=center},
    arr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!65}
]

% -------------------------------------------------------
% MIDDLE: pipeline nodes (left to right)
% -------------------------------------------------------
\node[pipenode] (load) at (0,0)
    {\footnotesize\textbf{1. load tasks}\\
     \footnotesize Benchmark\\materializes $\mathcal{B}$};

\node[pipenode, right=12mm of load] (solve)
    {\footnotesize\textbf{2. solve}\\
     \footnotesize Agent executes\\$\mathcal{A}_{\theta, \mathcal{H}}$};

\node[pipenode, right=12mm of solve] (score)
    {\footnotesize\textbf{3. score}\\
     \footnotesize Scorer maps\\$\hat{y} \to$ \texttt{ScoreResult}};

\node[pipenode, right=12mm of score] (persist)
    {\footnotesize\textbf{4. persist}\\
     \footnotesize append-only\\JSONL record};

% -------------------------------------------------------
% TOP: YAML config — same width as pipeline row
% -------------------------------------------------------
\node[configbox, above=10mm of $(load.north)!0.5!(persist.north)$] (config)
    {\textbf{YAML Experiment Config} \quad
     \footnotesize benchmark \;·\; agent \;·\; scorer \;·\; sandbox \;·\; budget};

% -------------------------------------------------------
% BOTTOM: result store — same width as pipeline row
% -------------------------------------------------------
\node[storebox, below=12mm of $(load.south)!0.5!(persist.south)$] (store)
    {\textbf{Result Store (per-task record)}\\[3pt]
     \footnotesize
     \begin{tabular}{@{}ll@{}}
     correctness: & \texttt{correct, score, rationale} \\[1pt]
     traces:      & \texttt{trajectory, reasoning\_trajectory} \\[1pt]
     resources:   & \texttt{token\_usage,\ wall\_time\_sec} \\[1pt]
     provenance:  & \texttt{sandbox\_id,\ artifact\_manifest} \\[1pt]
     observability: & \texttt{system\_prompt,\ finish\_reason} \\
     \end{tabular}};

% -------------------------------------------------------
% Arrows
% -------------------------------------------------------

% config → load (vertical: from load's x position on config's south)
\draw[arr] (config.south -| load.north) -- (load.north);

% pipeline flow
\draw[arr] (load.east) -- (solve.west)
    node[midway, above, labelnode] {tasks};
\draw[arr] (solve.east) -- (score.west)
    node[midway, above, labelnode] {\texttt{Agent}\\[-1pt]\texttt{Response}};
\draw[arr] (score.east) -- (persist.west)
    node[midway, above, labelnode] {\texttt{Score}\\[-1pt]\texttt{Result}};

% persist → store (vertical: from persist's x position on store's north)
\draw[arr] (persist.south) -- (persist.south |- store.north);

% -------------------------------------------------------
% Background
% -------------------------------------------------------
\begin{scope}[on background layer]
\node[
    draw=black!18, rounded corners=3mm,
    inner sep=8mm, fill=gray!3,
    fit=(config)(load)(store)(persist)
] (frame) {};
\end{scope}

\end{tikzpicture}


==> draw-figures/scorer-module-inline.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    implbox/.style={
        draw=black!50, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=blue!7, text width=26mm,
        minimum height=10mm
    },
    abcbox/.style={
        draw=black!70, rounded corners=2.5mm, thick,
        align=left, inner sep=5pt,
        fill=orange!10, text width=50mm
    },
    resbox/.style={
        draw=black!55, rounded corners=2mm,
        align=left, inner sep=5pt,
        fill=violet!7, text width=36mm
    },
    configbox/.style={
        draw=black!45, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=green!8, text width=28mm,
        minimum height=10mm
    },
    regbox/.style={
        draw=black!55, rounded corners=2mm,
        align=center, inner sep=4pt,
        fill=teal!8, text width=30mm,
        minimum height=10mm
    },
    labelnode/.style={font=\scriptsize\itshape, text=black!55},
    arr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!65},
    darr/.style={-{Latex[length=2mm,width=1.4mm]}, thick, draw=black!50, dashed}
]

% -------------------------------------------------------
% TOP ROW: scorer implementations
% -------------------------------------------------------
\node[implbox] (math) at (0,0)
    {\footnotesize Math-verify\\\footnotesize extract + verify};
\node[implbox, right=4mm of math] (exact)
    {\footnotesize Exact-match\\\footnotesize norm + compare};
\node[implbox, right=4mm of exact] (llm)
    {\footnotesize LLM-judge\\\footnotesize open-ended};
\node[implbox, right=4mm of llm] (swe)
    {\footnotesize SWE-bench\\\footnotesize patch eval};
\node[implbox, right=4mm of swe] (custom)
    {\footnotesize Custom\\\footnotesize user-defined};

% -------------------------------------------------------
% BOTTOM ROW: YAML → Registry → ABC → ScoreResult
% -------------------------------------------------------
\node[configbox, below=14mm of math] (config)
    {\textbf{YAML config}\\
     \footnotesize\texttt{scorer: math\_verify}};

\node[regbox, right=5mm of config] (registry)
    {\textbf{ScorerRegistry}\\
     \footnotesize\texttt{@register\_scorer}\\
     \footnotesize resolves name $\to$ class};

\node[abcbox, right=5mm of registry] (abc)
    {\textbf{Scorer (ABC)}\\[2pt]
     \footnotesize\texttt{name: str}\\
     \footnotesize\texttt{setup(config)}\\
     \footnotesize\texttt{score(task, response)}\\
     \footnotesize\quad\texttt{$\to$ ScoreResult}};

\node[resbox, right=5mm of abc] (res)
    {\textbf{ScoreResult}\\[2pt]
     \footnotesize\texttt{correct: bool}\\
     \footnotesize\texttt{score: float}\\
     \footnotesize\texttt{expected, predicted}\\
     \footnotesize\texttt{rationale: str}\\
     \footnotesize\texttt{metadata: dict}};

% -------------------------------------------------------
% Arrows
% -------------------------------------------------------
\foreach \src in {math, exact, llm, swe, custom} {
    \draw[darr] (\src.south) -- ++(0,-4mm) -| (abc.north);
}

\draw[arr] (config.east) -- (registry.west);
\draw[arr] (registry.east) -- (abc.west);
\draw[arr] (abc.east) -- (res.west);

% -------------------------------------------------------
% Background
% -------------------------------------------------------
\begin{scope}[on background layer]
\node[
    draw=black!18, rounded corners=3mm,
    inner sep=7mm, fill=gray!3,
    fit=(math)(custom)(config)(res)
] (frame) {};
\end{scope}

\end{tikzpicture}

